Generalized Hantzsche-Wendt Flat Manifolds

We study the family of closed Riemannian n-manifolds with holonomy group isomorphic to $Z_2^{n-1}$, which we call generalized Hantzsche-Wendt manifolds. We prove results on their structures, compute some invariants, and find relations between them, illustrated in graph connecting the family.

==> figghw.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{figghw.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4901,2911)(308,-2392)
\put(5209,-2334){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(n=2)$}}}
\put(5209,-1029){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(n=3)$}}}
\put(2337,-2281){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$K$}}}
\put(927,-1080){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+a2$}}}
\put(5209,363){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(n=4)$}}}
\put(2233,-1080){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$c22$}}}
\put(3416,-1080){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$-a2$}}}
\end{picture}

